Integrating Entanglement Purification into All-Photonic Quantum Repeaters

We propose a purification-enhanced all-photonic quantum repeater scheme based on repeater graph states (RGS) framework that leverages the recently proposed half-RGS building block. This framework addresses a longstanding open question--how to naturally integrate entanglement purification with an all-photonic scheme--by enabling long-distance purification without disrupting the core design. Our framework utilizes optimistic purification performed directly on the half-RGS primitives across long distances without waiting for heralding outcomes. The overhead is modest: the RGS generation slows down proportionally with the number of purification rounds, and each round requires only one additional quantum emitter per half-RGS source. However, since the generation time is negligible compared to the end-to-end communication delay, the total latency remains effectively dominated by communication time, similar to frameworks without purification. Our framework enables flexible purification scheduling along the connection path, making it compatible with memory-based strategies, a rich body of research on purification scheduling and optimization that was previously thought inapplicable to the RGS scheme. Through numerical evaluation, we compare the performance of our framework with purification between memories at end nodes.

==> figures/Tikz/figure1-a.tex <==
\documentclass[tikz,margin=1]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}

\coordinate (root1) at (0, 2);
\coordinate (root2) at (1, 2);
\foreach \i in {1, 2, 3} 
  \coordinate (inner\i) at (-1, \i);
\foreach \i in {1, 2, 3} 
  \coordinate (outer\i) at (-2, \i);
  \foreach \i in {4, 5, 6} 
  \coordinate (inner\i) at (2, \i-3);
\foreach \i in {4, 5, 6} 
  \coordinate (outer\i) at (3, \i-3);

\begin{scope}

    \draw (root1) -- (inner1) -- (outer1);
    \draw (root1) -- (inner2) -- (outer2);
    \draw (root1) -- (inner3) -- (outer3);

    \draw (root2) -- (inner4) -- (outer4);
    \draw (root2) -- (inner5) -- (outer5);
    \draw (root2) -- (inner6) -- (outer6);

    \draw[red!75,ultra thick] (root1) -- (root2);
    \node[red!75, transform shape] at (0.5, 1.7) {\small CZ};

    \draw[decorate,decoration={brace, mirror}, transform shape] (-2.2, 0.7) -- (0.2, 0.7) node[midway, below=2pt]{\small half-RGS};
    
    \draw[fill=violet!60] (root1) circle (0.2cm);
    \draw[fill=violet!60] (root2) circle (0.2cm);
    \foreach \i in {1, 2, 3, 4, 5, 6}
        \draw[fill=orange!60] (inner\i) circle (0.2cm);
    \foreach \i in {1, 2, 3, 4, 5, 6}
        \draw[fill=red!60] (outer\i) circle (0.2cm);


    \node[red!75, transform shape] at (-2.8, 2) [align=left,font=\small\linespread{0.8}] {Outer\\qubits};
    % \node[orange!75, transform shape] at (-1.9,1.2) [align=left,font=\small\linespread{0.8}] {Inner\\qubits};
    \node[orange!75, transform shape] at (-1, 3.6) [align=left,font=\small\linespread{0.8}] {Inner\\qubits};
    % \node[blue!60, transform shape] at (0.3,-0.55) [align=center,font=\small\linespread{0.8}] {Emitter\\qubits};
    \node[violet!60, transform shape] at (0.5, 2.7) [align=center,font=\small\linespread{0.8}] {Anchor\\qubits};
    % \draw[decorate,decoration={brace, mirror}, transform shape] (0.6,-0.95) -- (3.2,-0.95) node[midway, below=2pt]{\small half-RGS};
    \draw [-latex] (-0.25 + 0.5,-0.65 + 1.9) to [bend left=25] (-0.5 + 0.5,-0.15  +1.9);
    \draw [-latex] (0.2 + 0.5,-0.65 + 1.9) to [bend left=-25] (0.5 + 0.5,-0.15  + 1.9);
    \node[black, transform shape] at (0 + 0.5,-0.85 + 1.9) {\small $M_X$};

\end{scope}

\end{tikzpicture}

\end{document}



==> figures/Tikz/figure1-b.tex <==
\documentclass[tikz,margin=1]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}

\coordinate (root1) at (0, 2);
\coordinate (root2) at (1, 2);
\foreach \i in {1, 2, 3} 
  \coordinate (inner\i) at (-1, \i);
\foreach \i in {1, 2, 3} 
  \coordinate (outer\i) at (-2, \i);
  \foreach \i in {4, 5, 6} 
  \coordinate (inner\i) at (2, \i-3);
\foreach \i in {4, 5, 6} 
  \coordinate (outer\i) at (3, \i-3);

\begin{scope}

    % \draw (root1) -- (inner1) -- (outer1);
    % \draw (root1) -- (inner2) -- (outer2);
    % \draw (root1) -- (inner3) -- (outer3);

    % \draw (root2) -- (inner4) -- (outer4);
    % \draw (root2) -- (inner5) -- (outer5);
    % \draw (root2) -- (inner6) -- (outer6);
    \foreach \i in {1, 2, 3, 4, 5, 6}
        \draw (inner\i) -- (outer\i);
    
    \foreach \i in {1, 2, 3}
        \foreach \j in {4, 5, 6}
            \draw (inner\i) -- (inner\j);

    \draw[decorate,decoration={brace, mirror}, transform shape] (-2.2, 0.7) -- (3.2, 0.7) node[midway, below=2pt]{\small (biclique) RGS};

    % \draw[red!75,thick] (root1) -- (root2);
    
    % \draw[fill=violet!60] (root1) circle (0.2cm);
    % \draw[fill=violet!60] (root2) circle (0.2cm);
    \foreach \i in {1, 2, 3, 4, 5, 6}
        \draw[fill=orange!60] (inner\i) circle (0.2cm);
    \foreach \i in {1, 2, 3, 4, 5, 6}
        \draw[fill=red!60] (outer\i) circle (0.2cm);

\end{scope}

\end{tikzpicture}

\end{document}



==> figures/Tikz/figure1-c.tex <==
\documentclass[tikz,margin=1]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}

\begin{document}

\begin{tikzpicture}

% \coordinate (root1) at (0, 2);

\coordinate (v0) at (0, -0.35);

\coordinate (v1) at (-1.5, -1);
\coordinate (v2) at ( 1.5, -1);

\foreach \i in {3, 4, 5, 6, 7, 8}
    \coordinate (v\i) at (-5.5 + \i, -1.8);

\foreach \i in {9, 10, 11, 12, 13, 14}
    \coordinate (v\i) at (-5.5 - 6 + \i, -2.5);


\begin{scope}

    \foreach \i in {1, 2} {
        \draw (v0) -- (v\i);
    }
    \foreach \j in {3, 4, 5} {
        \draw (v1) -- (v\j);
    }
    \foreach \j in {6, 7, 8} {
        \draw (v2) -- (v\j);
    }
    \draw (v3) -- (v9);
    \draw (v4) -- (v10);
    \draw (v5) -- (v11);
    \draw (v6) -- (v12);
    \draw (v7) -- (v13);
    \draw (v8) -- (v14);

\foreach \i in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14}
    \draw[fill=blue!40] (v\i) circle (0.2cm);

\end{scope}

\end{tikzpicture}

\end{document}



==> figures/Tikz/figure1-d.tex <==
\documentclass[tikz,margin=1]{standalone}
\usepackage{tikz}
\usepackage[dvipsnames,table,xcdraw]{xcolor}
\usetikzlibrary{shapes.geometric, arrows}


\begin{document}

\begin{tikzpicture}

\coordinate (alice) at (0, 0);

\coordinate (inner1) at (1, 1);
\coordinate (inner2) at (1, 0);
\coordinate (inner3) at (1, -1);
\coordinate (outer1) at (2, 1);
\coordinate (outer2) at (2, 0);
\coordinate (outer3) at (2, -1);

\coordinate (outer4) at (3, 1);
\coordinate (outer5) at (3, 0);
\coordinate (outer6) at (3, -1);
\coordinate (inner4) at (4, 1);
\coordinate (inner5) at (4, 0);
\coordinate (inner6) at (4, -1);

\coordinate (inner7) at (6, 1);
\coordinate (inner8) at (6, 0);
\coordinate (inner9) at (6, -1);
\coordinate (outer7) at (7, 1);
\coordinate (outer8) at (7, 0);
\coordinate (outer9) at (7, -1);

\coordinate (outer10) at (8, 1);
\coordinate (outer11) at (8, 0);
\coordinate (outer12) at (8, -1);
\coordinate (inner10) at (9, 1);
\coordinate (inner11) at (9, 0);
\coordinate (inner12) at (9, -1);

\coordinate (inner13) at (11, 1);
\coordinate (inner14) at (11, 0);
\coordinate (inner15) at (11, -1);
\coordinate (outer13) at (12, 1);
\coordinate (outer14) at (12, 0);
\coordinate (outer15) at (12, -1);

\coordinate (outer16) at (13, 1);
\coordinate (outer17) at (13, 0);
\coordinate (outer18) at (13, -1);
\coordinate (inner16) at (14, 1);
\coordinate (inner17) at (14, 0);
\coordinate (inner18) at (14, -1);

\coordinate (bob) at (15, 0);

\begin{scope}

\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5, 1.5) rectangle (0.45, -1.5);
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (14.55, 1.5) rectangle (15.5, -1.5);

\draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (0.55, 1.5) rectangle (4.45, -1.5);
\draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (5.55, 1.5) rectangle (9.45, -1.5);
\draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (10.55, 1.5) rectangle (14.45, -1.5);

\draw[VioletRed, fill=VioletRed!20, rounded corners] (4.55, 1.5) rectangle (5.45, -1.5);
\draw[VioletRed, fill=VioletRed!20, rounded corners] (9.55, 1.5) rectangle (10.45, -1.5);

\foreach \i in {1, ..., 18}
    \draw (inner\i) -- (outer\i);

\draw (alice) -- (inner1);
\draw (alice) -- (inner2);
\draw (alice) -- (inner3);

\draw (bob) -- (inner16);
\draw (bob) -- (inner17);
\draw (bob) -- (inner18);

\draw (inner4) -- (inner7);
\draw (inner4) -- (inner8);
\draw (inner4) -- (inner9);
\draw (inner5) -- (inner7);
\draw (inner5) -- (inner8);
\draw (inner5) -- (inner9);
\draw (inner6) -- (inner7);
\draw (inner6) -- (inner8);
\draw (inner6) -- (inner9);
\draw (inner10) -- (inner13);
\draw (inner10) -- (inner14);
\draw (inner10) -- (inner15);
\draw (inner11) -- (inner13);
\draw (inner11) -- (inner14);
\draw (inner11) -- (inner15);
\draw (inner12) -- (inner13);
\draw (inner12) -- (inner14);
\draw (inner12) -- (inner15);

\draw[fill=violet!60] (alice) circle (0.2cm);
\draw[fill=violet!60] (bob) circle (0.2cm);

\foreach \i in {1, ..., 18}
    \draw[fill=orange!60] (inner\i) circle (0.2cm);
\foreach \i in {1, ..., 18}
    \draw[fill=red!60] (outer\i) circle (0.2cm);

\end{scope}

\end{tikzpicture}

\end{document}



==> figures/Tikz/figure1-e.tex <==
\documentclass[tikz,margin=1]{standalone}
\usepackage{tikz}
\usepackage[dvipsnames,table,xcdraw]{xcolor}
\usetikzlibrary{shapes.geometric, arrows}


\begin{document}

\begin{tikzpicture}

\coordinate (alice) at (0, 0);

\coordinate (inner1) at (1, 1);
\coordinate (inner2) at (1, 0);
\coordinate (inner3) at (1, -1);
\coordinate (outer1) at (2, 1);
\coordinate (outer2) at (2, 0);
\coordinate (outer3) at (2, -1);

\coordinate (outer4) at (3, 1);
\coordinate (outer5) at (3, 0);
\coordinate (outer6) at (3, -1);
\coordinate (inner4) at (4, 1);
\coordinate (inner5) at (4, 0);
\coordinate (inner6) at (4, -1);

\coordinate (inner7) at (6, 1);
\coordinate (inner8) at (6, 0);
\coordinate (inner9) at (6, -1);
\coordinate (outer7) at (7, 1);
\coordinate (outer8) at (7, 0);
\coordinate (outer9) at (7, -1);

\coordinate (outer10) at (8, 1);
\coordinate (outer11) at (8, 0);
\coordinate (outer12) at (8, -1);
\coordinate (inner10) at (9, 1);
\coordinate (inner11) at (9, 0);
\coordinate (inner12) at (9, -1);

\coordinate (inner13) at (11, 1);
\coordinate (inner14) at (11, 0);
\coordinate (inner15) at (11, -1);
\coordinate (outer13) at (12, 1);
\coordinate (outer14) at (12, 0);
\coordinate (outer15) at (12, -1);

\coordinate (outer16) at (13, 1);
\coordinate (outer17) at (13, 0);
\coordinate (outer18) at (13, -1);
\coordinate (inner16) at (14, 1);
\coordinate (inner17) at (14, 0);
\coordinate (inner18) at (14, -1);

\coordinate (bob) at (15, 0);

\begin{scope}

\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5, 1.5) rectangle (0.45, -1.5);
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (14.55, 1.5) rectangle (15.5, -1.5);

\draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (0.55, 1.5) rectangle (4.45, -1.5);
\draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (5.55, 1.5) rectangle (9.45, -1.5);
\draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (10.55, 1.5) rectangle (14.45, -1.5);

\draw[VioletRed, fill=VioletRed!20, rounded corners] (4.55, 1.5) rectangle (5.45, -1.5);
\draw[VioletRed, fill=VioletRed!20, rounded corners] (9.55, 1.5) rectangle (10.45, -1.5);

\draw[JungleGreen, thick, rounded corners, dashed] (1.6, 0.4) rectangle (3.4, -0.4);
\draw[JungleGreen, thick, rounded corners, dashed] (1.6 + 5, 0.4 + 1) rectangle (3.4 + 5, -0.4 + 1);
\draw[JungleGreen, thick, rounded corners, dashed] (1.6 + 10, 0.4 - 1) rectangle (3.4 + 10, -0.4 - 1);

\foreach \i in {1, ..., 18}
    \draw (inner\i) -- (outer\i);

\draw (alice) -- (inner1);
\draw (alice) -- (inner2);
\draw (alice) -- (inner3);

\draw (bob) -- (inner16);
\draw (bob) -- (inner17);
\draw (bob) -- (inner18);

\draw (inner4) -- (inner7);
\draw (inner4) -- (inner8);
\draw (inner4) -- (inner9);
\draw (inner5) -- (inner7);
\draw (inner5) -- (inner8);
\draw (inner5) -- (inner9);
\draw (inner6) -- (inner7);
\draw (inner6) -- (inner8);
\draw (inner6) -- (inner9);
\draw (inner10) -- (inner13);
\draw (inner10) -- (inner14);
\draw (inner10) -- (inner15);
\draw (inner11) -- (inner13);
\draw (inner11) -- (inner14);
\draw (inner11) -- (inner15);
\draw (inner12) -- (inner13);
\draw (inner12) -- (inner14);
\draw (inner12) -- (inner15);

\draw[fill=violet!60] (alice) circle (0.2cm);
\draw[fill=violet!60] (bob) circle (0.2cm);

\foreach \i in {1, ..., 18}
    \draw[fill=orange!60] (inner\i) circle (0.2cm);
\foreach \i in {1, ..., 18}
    \draw[fill=red!60] (outer\i) circle (0.2cm);

\end{scope}

\end{tikzpicture}

\end{document}



==> figures/Tikz/figure1-f.tex <==
\documentclass[tikz,margin=1]{standalone}
\usepackage{tikz}
\usepackage[dvipsnames,table,xcdraw]{xcolor}
\usetikzlibrary{shapes.geometric, arrows}


\begin{document}

\begin{tikzpicture}

\coordinate (alice) at (0, 0);

\coordinate (inner1) at (1, 1);
\coordinate (inner2) at (1, 0);
\coordinate (inner3) at (1, -1);
\coordinate (outer1) at (2, 1);
\coordinate (outer2) at (2, 0);
\coordinate (outer3) at (2, -1);

\coordinate (outer4) at (3, 1);
\coordinate (outer5) at (3, 0);
\coordinate (outer6) at (3, -1);
\coordinate (inner4) at (4, 1);
\coordinate (inner5) at (4, 0);
\coordinate (inner6) at (4, -1);

\coordinate (inner7) at (6, 1);
\coordinate (inner8) at (6, 0);
\coordinate (inner9) at (6, -1);
\coordinate (outer7) at (7, 1);
\coordinate (outer8) at (7, 0);
\coordinate (outer9) at (7, -1);

\coordinate (outer10) at (8, 1);
\coordinate (outer11) at (8, 0);
\coordinate (outer12) at (8, -1);
\coordinate (inner10) at (9, 1);
\coordinate (inner11) at (9, 0);
\coordinate (inner12) at (9, -1);

\coordinate (inner13) at (11, 1);
\coordinate (inner14) at (11, 0);
\coordinate (inner15) at (11, -1);
\coordinate (outer13) at (12, 1);
\coordinate (outer14) at (12, 0);
\coordinate (outer15) at (12, -1);

\coordinate (outer16) at (13, 1);
\coordinate (outer17) at (13, 0);
\coordinate (outer18) at (13, -1);
\coordinate (inner16) at (14, 1);
\coordinate (inner17) at (14, 0);
\coordinate (inner18) at (14, -1);

\coordinate (bob) at (15, 0);

\begin{scope}

\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5, 1.5) rectangle (0.45, -1.5);
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (14.55, 1.5) rectangle (15.5, -1.5);

\draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (0.55, 1.5) rectangle (4.45, -1.5);
\draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (5.55, 1.5) rectangle (9.45, -1.5);
\draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (10.55, 1.5) rectangle (14.45, -1.5);

\draw[VioletRed, fill=VioletRed!20, rounded corners] (4.55, 1.5) rectangle (5.45, -1.5);
\draw[VioletRed, fill=VioletRed!20, rounded corners] (9.55, 1.5) rectangle (10.45, -1.5);

\draw[thick] (alice) -- (inner5);
\draw[thick] (inner5) -- (inner7);
\draw[thick] (inner7) -- (inner10);
\draw[thick] (inner10) -- (inner15);
\draw[thick] (inner15) -- (inner18);
\draw[thick] (inner18) -- (bob);

% \draw[JungleGreen, thick, rounded corners, dashed] (1.6, 0.4) rectangle (3.4, -0.4);
% \draw[JungleGreen, thick, rounded corners, dashed] (1.6 + 5, 0.4 + 1) rectangle (3.4 + 5, -0.4 + 1);
% \draw[JungleGreen, thick, rounded corners, dashed] (1.6 + 10, 0.4 - 1) rectangle (3.4 + 10, -0.4 - 1);

% \foreach \i in {1, ..., 18}
%     \draw (inner\i) -- (outer\i);

% \draw (alice) -- (inner1);
% \draw (alice) -- (inner2);
% \draw (alice) -- (inner3);

% \draw (bob) -- (inner16);
% \draw (bob) -- (inner17);
% \draw (bob) -- (inner18);

% \draw (inner4) -- (inner7);
% \draw (inner4) -- (inner8);
% \draw (inner4) -- (inner9);
% \draw (inner5) -- (inner7);
% \draw (inner5) -- (inner8);
% \draw (inner5) -- (inner9);
% \draw (inner6) -- (inner7);
% \draw (inner6) -- (inner8);
% \draw (inner6) -- (inner9);
% \draw (inner10) -- (inner13);
% \draw (inner10) -- (inner14);
% \draw (inner10) -- (inner15);
% \draw (inner11) -- (inner13);
% \draw (inner11) -- (inner14);
% \draw (inner11) -- (inner15);
% \draw (inner12) -- (inner13);
% \draw (inner12) -- (inner14);
% \draw (inner12) -- (inner15);

\draw[fill=violet!60] (alice) circle (0.2cm);
\draw[fill=violet!60] (bob) circle (0.2cm);

% \foreach \i in {1, ..., 18}
%     \draw[fill=orange!60] (inner\i) circle (0.2cm);
% \foreach \i in {1, ..., 18}
%     \draw[fill=red!60] (outer\i) circle (0.2cm);

\end{scope}

\end{tikzpicture}

\end{document}



==> figures/Tikz/figure2-a.tex <==
\documentclass[tikz,margin=1]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{decorations.pathreplacing, decorations.pathmorphing}
\usepackage[dvipsnames,table,xcdraw]{xcolor}
\tikzset{snake it/.style={decorate, decoration=snake}}

\begin{document}

\begin{tikzpicture}

\coordinate (alice1) at (0, 0);
\coordinate (alice2) at (1, -1);
\coordinate (alicePhoton1) at (0, -1);
\coordinate (alicePhoton2) at (1, -2);

\coordinate (bobPhoton1) at (0, -4);
\coordinate (bobPhoton2) at (1, -5);
\coordinate (bob1) at (0, -5);
\coordinate (bob2) at (1, -6);

\coordinate (alice3) at (0 + 3, 0);
\coordinate (alice4) at (1 + 3, -1);
\coordinate (bob3) at (0 + 3, -5);
\coordinate (bob4) at (1 + 3, -6);

\coordinate (alice5) at (0 + 6.5, 0);
\coordinate (alice6) at (1 + 6.5, -1);
\coordinate (bob5) at (0 + 6.5, -5);
\coordinate (bob6) at (1 + 6.5, -6);

\coordinate (alice7) at (0 + 10, 0);
\coordinate (bob7) at (0 + 10, -5);

\coordinate (alice8) at (0 + 13, 0);
\coordinate (alice9) at (0.5 + 13, -1);
\coordinate (bob8) at (0 + 13, -5);
\coordinate (bob9) at (0.5 + 13, -6);

\coordinate (alice10) at (0 + 17, 0);
\coordinate (alice11) at (0.5 + 16, -1);
\coordinate (bob10) at (0 + 17, -5);
\coordinate (bob11) at (0.5 + 16, -6);

\begin{scope}

\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5, 0.5) rectangle (1.5, -2.5);
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5, -3.5) rectangle (1.5, -6.5);
% 
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5 + 3, 0.5) rectangle (1.5 + 3, -2.5);
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5 + 3, -3.5) rectangle (1.5 + 3, -6.5);
% 
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5 + 6, 0.5) rectangle (1.5 + 7, -2.5);
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5 + 6, -3.5) rectangle (1.5 + 7, -6.5);

\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5 + 10, 0.5) rectangle (1.5 + 10, -2.5);
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5 + 10, -3.5) rectangle (1.5 + 10, -6.5);

\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5 + 13, 0.5) rectangle (1.5 + 16, -2.5);
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (-0.5 + 13, -3.5) rectangle (1.5 + 16, -6.5);

\draw[Yellow!80, fill=Yellow!30, rounded corners] (-0.5, -2.5 - 0.1) rectangle (1.5, -3.5 + 0.1);

\draw[thick, snake it] (alice1) -- (alicePhoton1);
\draw[thick, snake it] (alice2) -- (alicePhoton2);
\draw[thick, snake it] (bob1) -- (bobPhoton1);
\draw[thick, snake it] (bob2) -- (bobPhoton2);


\draw[thick] (alice3) -- (alice7);
\draw[thick] (bob3) -- (bob7);
\draw[thick] (alice4) -- (alice6);
\draw[thick] (bob4) -- (bob6);

\draw[thick] (alice8) -- (alice10);
\draw[thick] (alice9) -- (alice11);
\draw[thick] (bob8) -- (bob10);
\draw[thick] (bob9) -- (bob11);


\foreach \i in {3, ..., 4, 8, 9} {
    \draw[thick, snake it] (alice\i) -- (bob\i);
}


\foreach \i in {1, ..., 2} {
    \draw[fill=red!60] (alicePhoton\i) circle (0.2cm);
    \draw[fill=red!60] (bobPhoton\i) circle (0.2cm);
}

\foreach \i in {1, ..., 4, 10} {
    \draw[fill=violet!60] (alice\i) circle (0.2cm);
    \draw[fill=violet!60] (bob\i) circle (0.2cm);
}
\draw[ultra thick, ProcessBlue, fill=violet!60] (alice7) circle (0.2cm);
\draw[ultra thick, ProcessBlue, fill=violet!60] (bob7) circle (0.2cm);

\draw[fill=violet!60] (alice8) circle (0.2cm);
\draw[fill=violet!60] (alice9) circle (0.2cm);
\draw[fill=violet!60] (bob8) circle (0.2cm);
\draw[fill=violet!60] (bob9) circle (0.2cm);


% \foreach \i in {1, ..., 18}
%     \draw[fill=orange!60] (inner\i) circle (0.2cm);
% \foreach \i in {1, ..., 18}
%     \draw[fill=red!60] (outer\i) circle (0.2cm);

\end{scope}

\end{tikzpicture}

\end{document}



==> figures/Tikz/figure3-a.tex <==
\documentclass[tikz,margin=1]{standalone}
\usepackage{tikz}
\usepackage[dvipsnames,table,xcdraw]{xcolor}
\usetikzlibrary{shapes.geometric, arrows}


\begin{document}

\begin{tikzpicture}

\coordinate (anchor1) at (3, 1.5);
\coordinate (anchor2) at (3, 3.5);
\coordinate (anchor3) at (3, 5.5);

\coordinate (anchor6) at (8, 5.5);
\coordinate (anchor5) at (8, 3.5);
\coordinate (anchor4) at (6.5, 1.5);

\coordinate (anchor7) at (7, 5.5);
\coordinate (anchor8) at (7, 3.5);

\foreach \i in {1, ..., 6} {
    \coordinate (inner\i) at (2, \i);
    \coordinate (outer\i) at (1, \i);
}

\foreach \i in {7, ..., 10} 
    \coordinate (inner\i) at (9, \i - 4);

\begin{scope}

\draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (2.5, 6.3) rectangle (8.5, 0.7);
% \draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (5.55, 1.5) rectangle (9.45, -1.5);
% \draw[ProcessBlue, fill=ProcessBlue!15, rounded corners] (10.55, 1.5) rectangle (14.45, -1.5);

% \draw[VioletRed, fill=VioletRed!20, rounded corners] (4.55, 1.5) rectangle (5.45, -1.5);
% \draw[VioletRed, fill=VioletRed!20, rounded corners] (9.55, 1.5) rectangle (10.45, -1.5);

\foreach \i in {1, ..., 6}
    \draw (inner\i) -- (outer\i);

\draw (inner1) -- (anchor1);
\draw (inner2) -- (anchor1);
\draw (inner3) -- (anchor2);
\draw (inner4) -- (anchor2);
\draw (inner5) -- (anchor3);
\draw (inner6) -- (anchor3);

\draw (inner7) --  (anchor5);
\draw (inner8) --  (anchor5);
\draw (inner9) --  (anchor6);
\draw (inner10) -- (anchor6);


\draw[ultra thick, Mahogany] (anchor1) -- (anchor4);
\draw[ultra thick, Mahogany] (anchor2) -- (anchor8);
\draw[ultra thick, Mahogany] (anchor3) -- (anchor7);

\draw[JungleGreen, thick, rounded corners, dashed] (1.6 + 5, 0.4 + 3.5) rectangle (3.4 + 5, -0.4 + 3.5);
\draw[JungleGreen, thick, rounded corners, dashed] (1.6 + 5, 0.4 + 5.5) rectangle (3.4 + 5, -0.4 + 5.5);

% \draw (alice) -- (inner1);
% \draw (alice) -- (inner2);
% \draw (alice) -- (inner3);

% \draw (bob) -- (inner16);
% \draw (bob) -- (inner17);
% \draw (bob) -- (inner18);

% \draw (inner4) -- (inner7);
% \draw (inner4) -- (inner8);
% \draw (inner4) -- (inner9);
% \draw (inner5) -- (inner7);
% \draw (inner5) -- (inner8);
% \draw (inner5) -- (inner9);
% \draw (inner6) -- (inner7);
% \draw (inner6) -- (inner8);
% \draw (inner6) -- (inner9);
% \draw (inner10) -- (inner13);
% \draw (inner10) -- (inner14);
% \draw (inner10) -- (inner15);
% \draw (inner11) -- (inner13);
% \draw (inner11) -- (inner14);
% \draw (inner11) -- (inner15);
% \draw (inner12) -- (inner13);
% \draw (inner12) -- (inner14);
% \draw (inner12) -- (inner15);

% \draw[fill=violet!60] (alice) circle (0.2cm);
% \draw[fill=violet!60] (bob) circle (0.2cm);

\foreach \i in {1, ..., 6}
    \draw[fill=orange!60] (inner\i) circle (0.2cm);
\foreach \i in {1, ..., 6}
    \draw[fill=red!60] (outer\i) circle (0.2cm);
\foreach \i in {1, ..., 3, 5, 6, 7, 8}
    \draw[fill=violet!60] (anchor\i) circle (0.2cm);

\end{scope}

\end{tikzpicture}

\end{document}



==> figures/Tikz/figure4-a.tex <==
\documentclass[tikz,margin=1]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{decorations.pathreplacing, decorations.pathmorphing}
\usepackage[dvipsnames,table,xcdraw]{xcolor}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzset{
  inner size/.style={minimum size=#1+\pgflinewidth,inner sep=0sp},
  outer size/.style={minimum size=#1-\pgflinewidth,inner sep=0sp},
}

\begin{document}

\begin{tikzpicture}

\foreach \j in {1, ..., 10} {
    \foreach \i in {1, ..., 20} {
        \coordinate (anchor-\j-\i) at (\i, 0 + 0.7 * \j);
    }
}

\begin{scope}


\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (0.6, 0.2) rectangle (1.4, 4.7);
\draw[YellowGreen!80, fill=YellowGreen!30, rounded corners] (0.6 + 19, 0.2) rectangle (1.4 + 19, 4.7);

\draw[VioletRed, fill=VioletRed!20, rounded corners] (0.6 + 1, 0.2) rectangle (1.4 + 2, 4.7);

\foreach \i in {2, ..., 9} 
    \draw[VioletRed, fill=VioletRed!20, rounded corners] (0.6 -1 + 2*\i, 0.2) rectangle (1.4 + 2*\i, 4.7);


\draw (anchor-1-1) -- (anchor-1-2);
\draw (anchor-1-3) -- (anchor-1-4);
\draw (anchor-1-5) -- (anchor-1-6);
\draw (anchor-1-7) -- (anchor-1-8);
\draw (anchor-1-9) -- (anchor-1-10);
\draw (anchor-1-11) -- (anchor-1-12);
\draw (anchor-1-13) -- (anchor-1-14);
\draw (anchor-1-15) -- (anchor-1-16);
\draw (anchor-1-17) -- (anchor-1-18);
\draw (anchor-1-19) -- (anchor-1-20);
\draw (anchor-2-1) -- (anchor-2-2);
\draw (anchor-2-3) -- (anchor-2-4);
\draw (anchor-2-5) -- (anchor-2-6);
\draw (anchor-2-7) -- (anchor-2-8);
\draw (anchor-2-9) -- (anchor-2-10);
\draw (anchor-2-11) -- (anchor-2-12);
\draw (anchor-2-13) -- (anchor-2-14);
\draw (anchor-2-15) -- (anchor-2-16);
\draw (anchor-2-17) -- (anchor-2-18);
\draw (anchor-2-19) -- (anchor-2-20);
\draw (anchor-3-1) -- (anchor-3-20);

\draw (anchor-4-1) -- (anchor-4-10);
\draw (anchor-4-11) -- (anchor-4-20);
\draw (anchor-5-1) -- (anchor-5-20);

\draw (anchor-6-1) -- (anchor-6-20);


\foreach \j in {1, ..., 1} {
    \foreach \i in {1, ..., 20} {
        \draw[fill=violet!60] (anchor-\j-\i) circle (0.2cm);
    }
}

\foreach \i in {1, ..., 20} {
    \draw[ultra thick, ProcessBlue, fill=violet!60] (anchor-2-\i) circle (0.2cm);
}
\draw[ultra thick, ProcessBlue, fill=violet!60] (anchor-3-1) circle (0.2cm);
\draw[ultra thick, ProcessBlue, fill=violet!60] (anchor-3-20) circle (0.2cm);

\draw[ultra thick, WildStrawberry, fill=violet!60] (anchor-4-1) circle (0.2cm);
\draw[ultra thick, WildStrawberry, fill=violet!60] (anchor-4-10) circle (0.2cm);
\draw[ultra thick, WildStrawberry, fill=violet!60] (anchor-4-11) circle (0.2cm);
\draw[ultra thick, WildStrawberry, fill=violet!60] (anchor-4-20) circle (0.2cm);
\draw[ultra thick, WildStrawberry, fill=violet!60] (anchor-5-1) circle (0.2cm);
\draw[ultra thick, WildStrawberry, fill=violet!60] (anchor-5-20) circle (0.2cm);

\draw[ultra thick, fill=violet!60] (anchor-6-1) circle (0.2cm);
\draw[ultra thick, fill=violet!60] (anchor-6-20) circle (0.2cm);



% \draw[ultra thick, ProcessBlue, fill=violet!60] (alice7) circle (0.2cm);
% \draw[ultra thick, ProcessBlue, fill=violet!60] (bob7) circle (0.2cm);

% \draw[fill=violet!60] (alice8) circle (0.2cm);
% \draw[fill=violet!60] (alice9) circle (0.2cm);
% \draw[fill=violet!60] (bob8) circle (0.2cm);
% \draw[fill=violet!60] (bob9) circle (0.2cm);

\end{scope}

\end{tikzpicture}

\end{document}



==> figures/Tikz/figure4.tex <==
\documentclass[tikz,margin=1]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{decorations.pathreplacing, decorations.pathmorphing}
\usepackage[dvipsnames,table,xcdraw]{xcolor}
\tikzset{snake it/.style={decorate, decoration=snake}}

\begin{document}

\begin{tikzpicture}

\foreach \j in {1, ..., 5} {
    \foreach \i in {1, ..., 20} {
        \coordinate (anchor-\j-\i) at (\i, 0 + 0.7 * \j);
    }
}

\begin{scope}

\draw (anchor-1-1) -- (anchor-1-2);
\draw (anchor-1-3) -- (anchor-1-4);
\draw (anchor-1-5) -- (anchor-1-6);
\draw (anchor-1-7) -- (anchor-1-8);
\draw (anchor-1-9) -- (anchor-1-10);
\draw (anchor-1-11) -- (anchor-1-12);
\draw (anchor-1-13) -- (anchor-1-14);
\draw (anchor-1-15) -- (anchor-1-16);
\draw (anchor-1-17) -- (anchor-1-18);
\draw (anchor-1-19) -- (anchor-1-20);
\draw (anchor-2-1) -- (anchor-2-2);
\draw (anchor-2-3) -- (anchor-2-4);
\draw (anchor-2-5) -- (anchor-2-6);
\draw (anchor-2-7) -- (anchor-2-8);
\draw (anchor-2-9) -- (anchor-2-10);
\draw (anchor-2-11) -- (anchor-2-12);
\draw (anchor-2-13) -- (anchor-2-14);
\draw (anchor-2-15) -- (anchor-2-16);
\draw (anchor-2-17) -- (anchor-2-18);
\draw (anchor-2-19) -- (anchor-2-20);
\draw (anchor-3-1) -- (anchor-3-2);
\draw (anchor-3-3) -- (anchor-3-4);
\draw (anchor-3-5) -- (anchor-3-6);
\draw (anchor-3-7) -- (anchor-3-8);
\draw (anchor-3-9) -- (anchor-3-10);
\draw (anchor-3-11) -- (anchor-3-12);
\draw (anchor-3-13) -- (anchor-3-14);
\draw (anchor-3-15) -- (anchor-3-16);
\draw (anchor-3-17) -- (anchor-3-18);
\draw (anchor-3-19) -- (anchor-3-20);
\draw (anchor-4-1) -- (anchor-4-2);
\draw (anchor-4-3) -- (anchor-4-4);
\draw (anchor-4-5) -- (anchor-4-6);
\draw (anchor-4-7) -- (anchor-4-8);
\draw (anchor-4-9) -- (anchor-4-10);
\draw (anchor-4-11) -- (anchor-4-12);
\draw (anchor-4-13) -- (anchor-4-14);
\draw (anchor-4-15) -- (anchor-4-16);
\draw (anchor-4-17) -- (anchor-4-18);
\draw (anchor-4-19) -- (anchor-4-20);
\draw (anchor-5-1) -- (anchor-5-2);
\draw (anchor-5-3) -- (anchor-5-4);
\draw (anchor-5-5) -- (anchor-5-6);
\draw (anchor-5-7) -- (anchor-5-8);
\draw (anchor-5-9) -- (anchor-5-10);
\draw (anchor-5-11) -- (anchor-5-12);
\draw (anchor-5-13) -- (anchor-5-14);
\draw (anchor-5-15) -- (anchor-5-16);
\draw (anchor-5-17) -- (anchor-5-18);
\draw (anchor-5-19) -- (anchor-5-20);


\foreach \j in {1, ..., 5} {
    \foreach \i in {1, ..., 20} {
        \draw[fill=violet!60] (anchor-\j-\i) circle (0.2cm);
    }
}
% \draw[ultra thick, ProcessBlue, fill=violet!60] (alice7) circle (0.2cm);
% \draw[ultra thick, ProcessBlue, fill=violet!60] (bob7) circle (0.2cm);

% \draw[fill=violet!60] (alice8) circle (0.2cm);
% \draw[fill=violet!60] (alice9) circle (0.2cm);
% \draw[fill=violet!60] (bob8) circle (0.2cm);
% \draw[fill=violet!60] (bob9) circle (0.2cm);

\end{scope}

\end{tikzpicture}

\end{document}


